Spectral Path Regression: Directional Chebyshev Harmonics for Interpretable Tabular Learning

Classical approximation bases such as Chebyshev polynomials provide principled and interpretable representations, but their multivariate tensor-product constructions scale exponentially with dimension and impose axis-aligned structure that is poorly matched to real tabular data. We address this by replacing tensorised oscillations with directional harmonic modes of the form $\cos(\mathbf{m}^{\top}\arccos(\mathbf{x}))$, which organise multivariate structure by direction in angular space rather than by coordinate index. This representation yields a discrete spectral regression model in which complexity is controlled by selecting a small number of structured frequency vectors (spectral paths), and training reduces to a single closed-form ridge solve with no iterative optimisation. Experiments on standard continuous-feature tabular regression benchmarks show that the resulting models achieve accuracy competitive with strong nonlinear baselines while remaining compact, computationally efficient, and explicitly interpretable through analytic expressions of learned feature interactions.

==> tikz/fig1.tex <==
\begin{tikzpicture}[scale=3.5,>=stealth]

% --- styling ---
\tikzset{
  scaff/.style={black!55, line width=0.45pt},
  proj/.style={black!55, dashed, line width=0.45pt},
  hero/.style={red!80!black, line width=0.9pt},
}

% Axis (scaffolding)
\draw[scaff,<->] (-1.1,0) -- (1.1,0);
\node[black] at (-1,-0.05) {$\pi$};
\node[black] at (1,-0.05) {$0$};
% Upper semicircle (scaffolding)
\draw[scaff] (-1,0) arc[start angle=180, end angle=0, radius=1];

% Rotated radius (hero)
\draw[thick, hero,-stealth] (0,0) -- ({cos(60)},{sin(60)});
\node[black] at (0.15,0.11) {$n\theta$};

\draw[thick, scaff,-stealth] (0,0) -- ({cos(10)},{sin(10)});
\node[black] at (0.7,0.07) {$\theta$};

% Projection line (keep visible but not dominant)
\draw[proj] ({cos(60)},{sin(60)}) -- ({cos(60)},0);

\draw[blue] (0,0) -- ({cos(60)}, 0);

% Brace showing projection length
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, black!65]
  (0, -0.06) -- ({cos(60)}, -0.06)
  node[blue, midway, below=4pt] {$T_n(x)=\cos(n\theta)$};

% Angle arc (arrowhead at end)
\draw[-stealth, black!70] (0.3,0) arc[start angle=0, end angle=60, radius=0.3];
\draw[-stealth, black!70] (0.8,0) arc[start angle=0, end angle=10, radius=0.8];

\end{tikzpicture}

==> tikz/fig2.tex <==
\begin{tikzpicture}[scale=3.5,>=stealth]

% ---------- "Fake 3D" projection basis ----------
% x-axis is screen-horizontal
% y-axis is skewed to make the 90° look "more than 90°" in perspective
% z-axis is screen-vertical
\begin{scope}[
  x={(1cm,0cm)},
  y={(-0.75cm,0.35cm)},   % tweak these two numbers to change the perspective
  z={(0cm,1cm)}
]

% ---------- parameters ----------
\def\R{1.0}        % radius of semicircles
\def\A{55}         % angle alpha on x-semicircle (degrees)
\def\B{35}         % angle beta  on y-semicircle (degrees)

% Projections (cosines)
\pgfmathsetmacro{\Ux}{cos(\A)}   % u = cos(alpha)
\pgfmathsetmacro{\Vy}{cos(\B)}   % v = cos(beta)

% ---------- styling ----------
\tikzset{
  scaff/.style={black!55, line width=0.45pt},
  proj/.style={black!55, dashed, line width=0.45pt},
  hero/.style={red!80!black, line width=0.7pt},
  fillrect/.style={fill=blue!10, draw=blue!55, line width=0.45pt}
}

% ---------- axes on the base plane z=0 ----------
\draw[scaff,<->] (-1.1,0,0) -- (1.1,0,0);   % x-axis
\draw[scaff,<->] (0,-1.1,0) -- (0,1.1,0);   % y-axis

% ---------- semicircle in x-z plane (y=0) ----------
\draw[scaff]
  plot[domain=180:0, samples=120]
  ({\R*cos(\x)}, 0, {\R*sin(\x)});

% ---------- semicircle in y-z plane (x=0) ----------
\draw[scaff]
  plot[domain=180:0, samples=120]
  (0, {\R*cos(\x)}, {\R*sin(\x)});

% projection down to x-axis (in plane y=0)
\draw[proj] ({\R*cos(180-\A)},0,{\R*sin(180-\A)}) -- ({\R*cos(180-\A)},0,0);
\fill[hero] ({\R*cos(180-\A)},0,0) circle (0.015);

% ---------- rotated radius on x-semicircle ----------
\draw[hero,-stealth]
  (0,0,0) -- ({\R*cos(180-\A)}, 0, {\R*sin(180-\A)});
\node[black] at ({\R*cos(180-\A)-0.16}, 0, {\R*sin(180-\A)+0.06})
  {$m_1\theta_1$};

% ---------- rotated radius on y-semicircle ----------
\draw[hero,-stealth]
  (0,0,0) -- (0, {\R*cos(180-\B)}, {\R*sin(180-\B)});
\node[black] at (0, {\R*cos(180-\B) -0.23}, {\R*sin(180-\B) +0.13})
  {$m_2\theta_2$};

% projection down to y-axis (in plane x=0)
\draw[proj] (0,{\R*cos(180-\B)},{\R*sin(180-\B)}) -- (0,{\R*cos(180-\B)},0);
\fill[hero] (0,{\R*cos(180-\B)},0) circle (0.015);

% ---------- rectangle on base plane z=0 from the two projections ----------
% corners: (0,0,0), (u,0,0), (u,v,0), (0,v,0)
\draw[fillrect]
  (0,0,0)
  -- (-\Ux,0,0)
  -- (-\Ux,-\Vy,0)
  -- (0,-\Vy,0)
  -- cycle;

% helpful dashed edges up to the projection points
\draw[proj] (\Ux,0,0) -- (\Ux,0,0); % (placeholder, keeps symmetry if you extend later)
\draw[proj] (0,\Vy,0) -- (0,\Vy,0);

% ---------- labels ----------
\node[purple] at (-0.6*\Ux, 0.23, 0) {$\cos(m_1\theta_1)$};
\node[purple] at (0.30, -0.4*\Vy, 0) {$\cos(m_2\theta_2)$};

\node[blue] at (-1.7*\Ux, -1.5*\Vy, 0.02)
  {$T_{m_1 m_2}(\theta_1, \theta_2)$};

\end{scope}
\end{tikzpicture}

==> tikz/fig3.tex <==
\begin{tikzpicture}[scale=3.5,>=stealth]

% --- styling ---
\tikzset{
  scaff/.style={black!55, line width=0.45pt},
  proj/.style={black!55, dashed, line width=0.45pt},
  hero/.style={red!80!black, line width=0.9pt},
}

% Axis (scaffolding)
\draw[scaff,<->] (-1.1,0) -- (1.1,0);
\draw[scaff,<->] (0,-0.05) -- (0,1.1);
\node[black] at (0.08,1.1) {$\theta_2$};
\node[black] at (1.1,0.08) {$\theta_1$};

% Rotated radius (hero)
\draw[thick, hero,-stealth] (0,0) -- ({cos(60)},{sin(60)});
\node[hero] at ({cos(60)},{sin(60)+0.1}) {$(\theta_1^{(i)}, \theta_2^{(i)})$};

\draw[thick, scaff,-stealth] (0,0) -- ({cos(20)},{sin(20)});
\node[black] at ({cos(20)},{sin(20) + 0.1}) {$(m_1, m_2)$};

% Projection line (keep visible but not dominant)
\draw[proj] ({cos(60)},{sin(60)}) -- ({cos(40)*cos(20)},{sin(20) * cos(40)});

\draw[blue] (0, 0) -- ({cos(40)*cos(20)},{sin(20) * cos(40)});

% Brace showing projection length
\draw[decorate, decoration={brace, mirror, amplitude=3.5pt}, black]
  (0.03, -0.03) -- ({cos(40)*cos(20) +0.03},{sin(20) * cos(40)-0.03})
  node[blue, midway, below=4pt, fill=white, inner sep=1pt, xshift=23pt] {$\phi_{\mathbf{m}}(\bm{\theta}^{(i)})/|\mathbf{m}|$};

\end{tikzpicture}
